Two simple sufficient conditions for FDR control

We show that the control of the false discovery rate (FDR) for a multiple testing procedure is implied by two coupled simple sufficient conditions. The first one, which we call ``self-consistency condition'', concerns the algorithm itself, and the second, called ``dependency control condition'' is related to the dependency assumptions on the $p$-value family. Many standard multiple testing procedures are self-consistent (e.g. step-up, step-down or step-up-down procedures), and we prove that the dependency control condition can be fulfilled when choosing correspondingly appropriate rejection functions, in three classical types of dependency: independence, positive dependency (PRDS) and unspecified dependency. As a consequence, we recover earlier results through simple and unifying proofs while extending their scope to several regards: weighted FDR, $p$-value reweighting, new family of step-up procedures under unspecified $p$-value dependency and adaptive step-up procedures. We give additional examples of other possible applications. This framework also allows for defining and studying FDR control for multiple testing procedures over a continuous, uncountable space of hypotheses.

==> commonlegend.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{commonlegend}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(16200,9720)(0,0)%
\put(10975,2143){\makebox(0,0)[l]{\strut{}Benjamini-Hochberg}}%
\put(10975,1648){\makebox(0,0)[l]{\strut{}Holm}}%
\put(10975,1153){\makebox(0,0)[l]{\strut{}Benjamini-Yekutieli}}%
\end{picture}%
\endgroup
\endinput


==> fignoob3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fignoob3}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(20631,8680)(2248,-8948)
\put(14851,-8836){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m$}%
}}}}
\put(17326,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}ordered $p$-values $p_{(k)}$}%
}}}}
\put(17221,-5611){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Self-consistent thresholds}%
}}}}
\put(11401,-1216){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Step-up}%
}}}}
\put(2656,-1201){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Step-down}%
}}}}
\put(17296,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha \beta(k)/m$}%
}}}}
\end{picture}%


==> gpseuildirac.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{gpseuildirac}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(16200,9720)(0,0)%
\put(1650,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,2494){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(1650,3888){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(1650,5282){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(1650,6676){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(1650,8070){\makebox(0,0)[r]{\strut{} 1}}%
\put(1912,550){\makebox(0,0){\strut{} 0}}%
\put(4604,550){\makebox(0,0){\strut{} 200}}%
\put(7297,550){\makebox(0,0){\strut{} 400}}%
\put(9990,550){\makebox(0,0){\strut{} 600}}%
\put(12682,550){\makebox(0,0){\strut{} 800}}%
\put(15375,550){\makebox(0,0){\strut{} 1000}}%
\put(8650,8895){\makebox(0,0){\strut{}Dirac}}%
\put(4150,7468){\makebox(0,0)[l]{\strut{}$\mu=200$}}%
\put(4150,6973){\makebox(0,0)[l]{\strut{}$\mu=500$}}%
\put(4150,6478){\makebox(0,0)[l]{\strut{}$\mu=800$}}%
\end{picture}%
\endgroup
\endinput


==> gpseuilexp.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{gpseuilexp}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(16200,9720)(0,0)%
\put(1650,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,2843){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(1650,4585){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(1650,6328){\makebox(0,0)[r]{\strut{} 0.3}}%
\put(1650,8070){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(1912,550){\makebox(0,0){\strut{} 0}}%
\put(4604,550){\makebox(0,0){\strut{} 200}}%
\put(7297,550){\makebox(0,0){\strut{} 400}}%
\put(9990,550){\makebox(0,0){\strut{} 600}}%
\put(12682,550){\makebox(0,0){\strut{} 800}}%
\put(15375,550){\makebox(0,0){\strut{} 1000}}%
\put(8650,8895){\makebox(0,0){\strut{}Exponential function}}%
\put(4150,7468){\makebox(0,0)[l]{\strut{}$\lambda=10$}}%
\put(4150,6973){\makebox(0,0)[l]{\strut{}$\lambda=200$}}%
\put(4150,6478){\makebox(0,0)[l]{\strut{}$\lambda=800$}}%
\end{picture}%
\endgroup
\endinput


==> gpseuilexp_log.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{gpseuilexp_log}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(16200,9720)(0,0)%
\put(3025,8070){\makebox(0,0)[r]{\strut{}1}}%
\put(3025,6328){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
\put(3025,4585){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
\put(3025,2843){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
\put(3025,1100){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
\put(3288,550){\makebox(0,0){\strut{} 0}}%
\put(5705,550){\makebox(0,0){\strut{} 200}}%
\put(8123,550){\makebox(0,0){\strut{} 400}}%
\put(10540,550){\makebox(0,0){\strut{} 600}}%
\put(12958,550){\makebox(0,0){\strut{} 800}}%
\put(15375,550){\makebox(0,0){\strut{} 1000}}%
\put(9337,8895){\makebox(0,0){\strut{}Exponential function (log-scale on $y$-axis)}}%
\put(13175,2693){\makebox(0,0)[l]{\strut{}$\lambda=10$}}%
\put(13175,2198){\makebox(0,0)[l]{\strut{}$\lambda=200$}}%
\put(13175,1703){\makebox(0,0)[l]{\strut{}$\lambda=800$}}%
\end{picture}%
\endgroup
\endinput


==> gpseuilgauss.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{gpseuilgauss}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(16200,9720)(0,0)%
\put(1650,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,2494){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(1650,3888){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(1650,5282){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(1650,6676){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(1650,8070){\makebox(0,0)[r]{\strut{} 1}}%
\put(1912,550){\makebox(0,0){\strut{} 0}}%
\put(4604,550){\makebox(0,0){\strut{} 200}}%
\put(7297,550){\makebox(0,0){\strut{} 400}}%
\put(9990,550){\makebox(0,0){\strut{} 600}}%
\put(12682,550){\makebox(0,0){\strut{} 800}}%
\put(15375,550){\makebox(0,0){\strut{} 1000}}%
\put(8650,8895){\makebox(0,0){\strut{}Gaussian}}%
\put(4150,7468){\makebox(0,0)[l]{\strut{}$\mu=200, \sigma=10$}}%
\put(4150,6973){\makebox(0,0)[l]{\strut{}$\mu=500, \sigma=100$}}%
\put(4150,6478){\makebox(0,0)[l]{\strut{}$\mu=800, \sigma=100$}}%
\end{picture}%
\endgroup
\endinput


==> gpseuilpower.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{gpseuilpower}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(16200,9720)(0,0)%
\put(1650,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,2494){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(1650,3888){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(1650,5282){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(1650,6676){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(1650,8070){\makebox(0,0)[r]{\strut{} 1}}%
\put(1912,550){\makebox(0,0){\strut{} 0}}%
\put(4604,550){\makebox(0,0){\strut{} 200}}%
\put(7297,550){\makebox(0,0){\strut{} 400}}%
\put(9990,550){\makebox(0,0){\strut{} 600}}%
\put(12682,550){\makebox(0,0){\strut{} 800}}%
\put(15375,550){\makebox(0,0){\strut{} 1000}}%
\put(8650,8895){\makebox(0,0){\strut{}Power function}}%
\put(4150,7468){\makebox(0,0)[l]{\strut{}$\gamma=0$}}%
\put(4150,6973){\makebox(0,0)[l]{\strut{}$\gamma=1$}}%
\put(4150,6478){\makebox(0,0)[l]{\strut{}$\gamma=-1$}}%
\put(4150,5983){\makebox(0,0)[l]{\strut{}$\gamma=-1.5$}}%
\end{picture}%
\endgroup
\endinput


==> gpseuilpower_log.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{gpseuilpower_log}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(16200,9720)(0,0)%
\put(3025,8070){\makebox(0,0)[r]{\strut{}1}}%
\put(3025,6328){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
\put(3025,4585){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
\put(3025,2843){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
\put(3025,1100){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
\put(3288,550){\makebox(0,0){\strut{} 0}}%
\put(5705,550){\makebox(0,0){\strut{} 200}}%
\put(8123,550){\makebox(0,0){\strut{} 400}}%
\put(10540,550){\makebox(0,0){\strut{} 600}}%
\put(12958,550){\makebox(0,0){\strut{} 800}}%
\put(15375,550){\makebox(0,0){\strut{} 1000}}%
\put(9337,8895){\makebox(0,0){\strut{}Power function (log-scale on $y$-axis)}}%
\put(13175,3188){\makebox(0,0)[l]{\strut{}$\gamma=0$}}%
\put(13175,2693){\makebox(0,0)[l]{\strut{}$\gamma=1$}}%
\put(13175,2198){\makebox(0,0)[l]{\strut{}$\gamma=-1$}}%
\put(13175,1703){\makebox(0,0)[l]{\strut{}$\gamma=-1.5$}}%
\end{picture}%
\endgroup
\endinput

